Blackbird Language Matrices: A Framework to Investigate the Linguistic Competence of Language Models

This article describes a novel language task, the Blackbird Language Matrices (BLM) task, inspired by intelligence tests, and illustrates the BLM datasets, their construction and benchmarking, and targeted experiments on chunking and systematicity. BLMs are multiple-choice problems, structured at multiple levels: within each sentence, across the input sequence, within each candidate answer. Because of their rich structure, these curated, but naturalistic datasets are key to answer some core questions about current large language models abilities: do LLMs detect linguistic objects and their properties? Do they detect and use systematic patterns across sentences? Are they more prone to linguistic or reasoning errors, and how do these interact? We show that BLMs, while challenging, can be solved at good levels of performance, in more than one language, with simple baseline models or, at better performance levels, with more tailored models. We show that their representations contain the grammatical objects and attributes relevant to solve a linguistic task. We also show that these solutions are reached by detecting systematic patterns across sentences. The paper supports the point of view that curated, structured datasets support multi-faceted investigations of properties of language and large language models. Because they present a curated, articulated structure, because they comprise both learning contexts and expected answers, and because they are partly built by hand, BLMs fall in the category of datasets that can support explainability investigations, and be useful to ask why large language models behave the way they do.

==> formaldefs-summary.tex <==


\begin{description}

\item[\textsc{BLM task:}] Find  $(a_c \in A)$  given  $C$,

given a 4-tuple $(LP,C,A,a_c)$, where 
$LP$ is the definition of the linguistic grammatical phenomenon, 
$C$ is the corresponding context matrices,
$A$ is the answer set, and $a_c$ is the selected item of $A$ that is correct.



\item[\textsc{BLM problem:}] A $BLM$ \textit{problem} is a tuple$(LP, C, A, Aug)$. It is an instance of a BLM task, where  $Aug$ is the augmentation method for the matrices.

\item[\textsc{BLM matrix:}]
A $BLM$ \textit{matrix} is a tuple $(S,R,T)$ s.t.
$S$ is the shape of the matrix,
$R$ are the relational operators that connect the items of the matrix,
$T$ is the set of items of the matrix.

\item[\textsc{Linguistic phenomenon LP:}] A \textit{linguistic phenomenon LP} is exhaustively defined by a grammar 
$G_{LP} = (O,F,E,I,L)$ s.t.
$O$ is the set of objects,
$F$ is the set of attributes (features)  of the objects in $O$,
$E$ is the set of external observed rules,
$I$ is the set of unobserved internal rules,
$L$ is the lexicon of objects in $O$, attributes in $F$, and operators in $E  \cup I. $

\item[\textsc{Shape}:]
$S(n,l)$ is the shape of the matrix, which consists of $n$ items and each item can be at most of length $l$.

\item[\textsc{Relational operations}:] \textsc{Alternation} $(o=NP; f_i=(s,p); i=1,2,3,...).$ 
\textsc{Progression} applies to countable attributes or ordinal attributes.

\item[\textsc{Context set:}] 
The \textit{context set $C$ }is  a set of items generated by $LP.$

\item[\textsc{Answer set:}] 
The \textit{answer set} $A$ is  a set of items generated by $LP.$ One item in A, $a_c$, is the correct answer. The other items are  the contrastive set. They are items  that violate $G_{LP}$ either in $E, I$ or in $R$. 

\item[\textsc{Augmented BLM:}] An \textit{augmented BLM} is a quadruple $(S,R,T,Aug)$. 
$S$ is the shape of the matrix, $R$ are the relational operations that connect the $T$ items of the matrix. The items $T$ are defined by $G_{LP} = (O, F, E, I, L)$ and they are drawn from the set $\mathcal{T}$. 

$Aug$ is a set of operations defined to augment the cardinality of $\mathcal{T}$, while keeping S and R constant. $Aug$ is defined by controlled manipulations of Os and Fs in T to collect similar elements, s.t. 

$|P(o_{aug}) - P(o)| \leq rank(10)$ and $|P(t_{aug}^i) -  P(t^i)| \leq \epsilon$ 
\end{description}

%\end{pgm}


